Approximate Replicability in Learning

Replicability, introduced by (Impagliazzo et al. STOC '22), is the notion that algorithms should remain stable under a resampling of their inputs (given access to shared randomness). While a strong and interesting notion of stability, the cost of replicability can be prohibitive: there is no replicable algorithm, for instance, for tasks as simple as threshold learning (Bun et al. STOC '23). Given such strong impossibility results we ask: under what approximate notions of replicability is learning possible? In this work, we propose three natural relaxations of replicability in the context of PAC learning: (1) Pointwise: the learner must be consistent on any fixed input, but not across all inputs simultaneously, (2) Approximate: the learner must output hypotheses that classify most of the distribution consistently, (3) Semi: the algorithm is fully replicable, but may additionally use shared unlabeled samples. In all three cases, for constant replicability we obtain close to sample-optimal agnostic PAC learners: 1) and 2) are achievable using $O(d/\alpha^2 + 1/\alpha^{4})$ samples, while 3) requires $\Theta(d^2/\alpha^2)$ labeled samples.

==> tikz/poincare_miranda.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}[scale=6]

  % Square border
  \draw[line width=0.8pt] (0,0) rectangle (1,1);

  % Bottom-left (A)
  \draw[fill, rounded corners, opacity=0.5, orange] (0, 0) -- (0, 0.3) -- (0.2, 0.6) -- (0.5, 0.7) -- (0.6, 0.1) -- (0.4, 0) -- (0, 0);

  % Bottom-right (B)
  \draw[fill, rounded corners, opacity=0.5, green] (1, 0) -- (1, 0.2) -- (0.7, 0.3) -- (0.5, 0.2) -- (0.2, 0.1) -- (0.4, 0) -- (0, 0);

  % Top-right (C)
  \draw[fill, rounded corners, opacity=0.5, yellow] (1, 1) -- (1, 0.1) -- (0.3, 0.2) -- (0.2, 0.7) -- (0.3, 1) -- (1, 1);

  % Top-left (D)
  \draw[fill, rounded corners, opacity=0.5, blue] (0, 1) -- (0, 0.2) -- (0.4, 0.6) -- (0.5, 0.9) -- (0.4, 1) -- (0, 1);

  % Label corners
  \node[circle, fill, draw, red, thick, scale=0.4, label={left:$(-1, -1)$}] (gc4) at (0, 0) {};

  \node[circle, fill, draw, red, thick, scale=0.4, label={right:$(1, 1)$}] (gc4) at (1, 1) {};

  \node[circle, fill, draw, red, thick, scale=0.4, label={left:$(-1, 1)$}] (gc4) at (0, 1) {};

  \node[circle, fill, draw, red, thick, scale=0.4, label={right:$(1, -1)$}] (gc4) at (1, 0) {};

  \node[scale=0.5, label={right:$B_{(-1, -1)}$}] (gc4) at (0.03, 0.2) {};
  \node[scale=0.5, label={right:$B_{(-1, 1)}$}] (gc4) at (0.02, 0.9) {};
  \node[scale=0.5, label={right:$B_{(1, -1)}$}] (gc4) at (0.6, 0.07) {};
  \node[scale=0.5, label={right:$B_{(1, 1)}$}] (gc4) at (0.7, 0.7) {};

\end{tikzpicture}
